Spatial Self-Interference Isolation for In-Band Full-Duplex Wireless: A Degrees-of-Freedom Analysis

The challenge to in-band full-duplex wireless communication is managing self-interference. Many designs have employed spatial isolation mechanisms, such as shielding or multi-antenna beamforming, to isolate the self-interference wave from the receiver. Such spatial isolation methods are effective, but by confining the transmit and receive signals to a subset of the available space, the full spatial resources of the channel be under-utilized, expending a cost that may nullify the net benefit of operating in full-duplex mode. In this paper we leverage an antenna-theory-based channel model to analyze the spatial degrees of freedom available to a full-duplex capable base station, and observe that whether or not spatial isolation out-performs time-division (i.e. half-duplex) depends heavily on the geometric distribution of scatterers. Unless the angular spread of the objects that scatter to the intended users is overlapped by the spread of objects that backscatter to the base station, then spatial isolation outperforms time division, otherwise time division may be optimal.

==> DocGraphics/FD_BS_Clusters.tex <==
\ifCLASSOPTIONtwocolumn \scalebox{0.9}{ \fi
\tikzstyle{block} = [draw,fill=KeynoteBlue!30,minimum size=2em]
\tikzstyle{bigBlock} = [draw,fill=KeynoteRed!50,minimum size=1.5em]
\tikzstyle{scatterer} = [draw,fill=gray!50,minimum size=2em]
\tikz[auto, decoration={
  markings,
  mark=at position 1.0 with {\arrow{>}}}
]{
\coordinate (T1) at (-3,0);
\coordinate (R1) at (-1,4);
\coordinate (T2) at (1,4);
\coordinate (R2) at (3,0);
%
\node [circle,draw,KeynoteBlue] (S11) at (-1.2,1.3) [minimum size=60pt] {};
\node [circle,draw,KeynoteRed] (S12) at (0.2,2.1) [minimum size=60pt] {};
\node [circle,draw,KeynoteGreen] (S22) at (1,1.2) [minimum size=60pt] {};
%
\draw[KeynoteBlue] (T1) -- (tangent cs:node=S11,point={(T1)},solution=1);
\draw[KeynoteBlue] (T1) -- (tangent cs:node=S11,point={(T1)},solution=2);
%
\draw[KeynoteBlue] (R1) -- (tangent cs:node=S11,point={(R1)},solution=1);
\draw[KeynoteBlue] (R1) -- (tangent cs:node=S11,point={(R1)},solution=2);
%
%
\draw[KeynoteRed] (T2) -- (tangent cs:node=S12,point={(T2)},solution=1);
\draw[KeynoteRed] (T2) -- (tangent cs:node=S12,point={(T2)},solution=2);
%
\draw[KeynoteRed] (R1) -- (tangent cs:node=S12,point={(R1)},solution=1);
\draw[KeynoteRed] (R1) -- (tangent cs:node=S12,point={(R1)},solution=2);
%
\draw[KeynoteGreen] (T2) -- (tangent cs:node=S22,point={(T2)},solution=1);
\draw[KeynoteGreen] (T2) -- (tangent cs:node=S22,point={(T2)},solution=2);
%
\draw[KeynoteGreen] (R2) -- (tangent cs:node=S22,point={(R2)},solution=1);
\draw[KeynoteGreen] (R2) -- (tangent cs:node=S22,point={(R2)},solution=2);
%
%
\node[KeynoteBlue] at ($(S11.center)!40pt!(T1)$) {$\ElevT{11}$};
\node[KeynoteBlue] at ($(S11.center)!38pt!(R1)$) {$\ElevR{11}$};
%
\node[KeynoteRed] at ($(S12.center)!40pt!(T2)$) {$\ElevT{12}$};
\node[KeynoteRed] at ($(S12.center)!40pt!(R1)$) {$\ElevR{12}$};
\node[KeynoteGreen] at ($(S22.center)!38pt!(T2)$) {$\ElevT{22}$};
\node[KeynoteGreen] at ($(S22.center)!40pt!(R2)$) {$\ElevR{22}$};
%
\path (T1)+(-0.25,-0.25) node {$T_1$}
(T2)+(.75,.20) node {$T_2$}
(R1)+(-.75,.20) node {$R_1$}
(R2)+(+0.25,-0.25) node {$R_2$};
%
\draw[ultra thick] ($(R1)+(-.5,0)$)--($(R1)+(.5,0)$);
\draw[<->] ($(R1)+(-.5,.20)$)  to node {$2\LenOneRx$} ($(R1)+(.5,.20)$);
\draw[ultra thick] ($(T2)+(-.5,0)$)--($(T2)+(.5,0)$);
\draw[<->] ($(T2)+(-.5,.20)$)  to node {$2\LenTwoTx$} ($(T2)+(.5,.20)$);
\draw[ultra thick] ($(R2)+(-.5,0)$)--($(R2)+(.5,0)$);
\draw[<->] ($(R2)+(-.5,.20)$)  to node {$2\LenTwoRx$} ($(R2)+(.5,.20)$);
\draw[ultra thick] ($(T1)+(-.5,0)$)--($(T1)+(.5,0)$);
\draw[<->] ($(T1)+(-.5,.20)$)  to node {$2\LenOneTx$} ($(T1)+(.5,.20)$);
%
\node at ($(R1)!0.5!(T2)+(0,.95)$) {\underline{FD Base Station}};
\node at ($(T1)+(0,-0.75)$) {{User 1 (Uplink)}};
\node at ($(R2)+(0,-0.75)$) {{User 2 (Downlink)}};
%
\iftoggle{ZChanModel}{}{
\node [circle,draw,KeynoteYellow] (S21) at (-0.2,1) [minimum size=50pt] {};
%
\node[KeynoteYellow] at ($(S21.center)!40pt!(T1)$) {$\ElevT{21}$};
\node[KeynoteYellow] at ($(S21.center)!40pt!(R2)$) {$\ElevR{21}$};
%
\draw[KeynoteYellow] (T1) -- (tangent cs:node=S21,point={(T1)},solution=1);
\draw[KeynoteYellow] (T1) -- (tangent cs:node=S21,point={(T1)},solution=2);
%
\draw[KeynoteYellow] (R2) -- (tangent cs:node=S21,point={(R2)},solution=1);
\draw[KeynoteYellow] (R2) -- (tangent cs:node=S21,point={(R2)},solution=2);
%
}
}
\ifCLASSOPTIONtwocolumn } \fi
 

==> DocGraphics/genieModified.tex <==
\ifCLASSOPTIONtwocolumn \scalebox{0.9}{ \fi
\tikzstyle{block} = [draw,fill=KeynoteBlue!30,minimum size=2em]
\tikzstyle{bigBlock} = [draw,fill=KeynoteRed!50,minimum size=1.5em]
\tikzstyle{scatterer} = [draw,fill=gray!50,minimum size=2em]
\tikz[auto, decoration={
  markings,
  mark=at position 1.0 with {\arrow{>}}}
]{
\coordinate (T1) at (-3,0);
\coordinate (R1) at (-1,4);
\coordinate (T2) at (1,4);
\coordinate (R2) at (3,0);
%
%\node [circle,draw,KeynoteBlue] (S) at (0,1.5) [minimum size=90pt] {};
\node [circle,draw] (S11) at (0,1.5) [minimum size=80pt] {};
\node [circle,draw] (S12) at (0,1.5) [minimum size=80pt] {};
\node [circle,draw] (S22) at (0,1.5) [minimum size=80pt] {};
%
\draw[KeynoteBlue] (T1) -- (tangent cs:node=S11,point={(T1)},solution=1);
\draw[KeynoteBlue] (T1) -- (tangent cs:node=S11,point={(T1)},solution=2);
%
\draw[KeynoteBlue] (R1) -- (tangent cs:node=S11,point={(R1)},solution=1);
\draw[KeynoteBlue] (R1) -- (tangent cs:node=S11,point={(R1)},solution=2);
%
%
\draw[KeynoteRed] (T2) -- (tangent cs:node=S12,point={(T2)},solution=1);
\draw[KeynoteRed] (T2) -- (tangent cs:node=S12,point={(T2)},solution=2);
%
\draw[KeynoteRed, dashed] (R1) -- (tangent cs:node=S12,point={(R1)},solution=1);
\draw[KeynoteRed, dashed] (R1) -- (tangent cs:node=S12,point={(R1)},solution=2);
%
\draw[KeynoteGreen, dashed] (T2) -- (tangent cs:node=S22,point={(T2)},solution=1);
\draw[KeynoteGreen, dashed] (T2) -- (tangent cs:node=S22,point={(T2)},solution=2);
%
\draw[KeynoteGreen] (R2) -- (tangent cs:node=S22,point={(R2)},solution=1);
\draw[KeynoteGreen] (R2) -- (tangent cs:node=S22,point={(R2)},solution=2);
%
%
\node[KeynoteBlue] at ($(S11.center)!60pt!(T1)$) {$\ElevT{11}$};
\node[KeynoteGreen] at ($(S22.center)!60pt!(R2)$) {$\ElevR{22}$};
%
%\node[KeynoteBlue] at ($(S11.center)!60pt!(R1)$) {$\ElevR{11}$};
\node[KeynoteRed] at ($(S12.center)!55pt!(T2)$) {$\GenieElevT$};
\node[KeynoteRed] at ($(S12.center)!55pt!(R1)$) {$\GenieElevR$};
%\node[KeynoteGreen] at ($(S22.center)!38pt!(T2)$) {$\ElevT{22}$};
%
%
\path (T1)+(-0.25,-0.25) node {$T_1$}
(T2)+(.75,.20) node {$T_2$}
(R1)+(-.75,.20) node {$R_1$}
(R2)+(+0.25,-0.25) node {$R_2$};
%
\draw[ultra thick] ($(R1)+(-.5,0)$)--($(R1)+(.5,0)$);
\draw[<->] ($(R1)+(-.5,.20)$)  to node {$2\LenOneRxPrime$} ($(R1)+(.5,.20)$);
\draw[ultra thick] ($(T2)+(-.5,0)$)--($(T2)+(.5,0)$);
\draw[<->] ($(T2)+(-.5,.20)$)  to node {$2\LenTwoTxPrime$} ($(T2)+(.5,.20)$);
\draw[ultra thick] ($(R2)+(-.5,0)$)--($(R2)+(.5,0)$);
\draw[<->] ($(R2)+(-.5,.20)$)  to node {$2\LenTwoRx$} ($(R2)+(.5,.20)$);
\draw[ultra thick] ($(T1)+(-.5,0)$)--($(T1)+(.5,0)$);
\draw[<->] ($(T1)+(-.5,.20)$)  to node {$2\LenOneTx$} ($(T1)+(.5,.20)$);
%
\node at ($(R1)!0.5!(T2)+(0,.95)$) {\underline{FD Base Station}};
\node at ($(T1)+(0,-0.75)$) {{User 1 (Uplink)}};
\node at ($(R2)+(0,-0.75)$) {{User 2 (Downlink)}};
%
}
\ifCLASSOPTIONtwocolumn } \fi
 

==> DocGraphics/regionIllustration.tex <==
\begin{tikzpicture}
\begin{axis}[%
scale only axis,
width=2.3in, height=1.8in, 
xmin=0, xmax=6,
ymin=0, ymax=5,
xlabel={$d_1$},
ylabel={$d_2$},
ylabel near ticks,
xtick={1,2,3,4,5},
xticklabels={,{ \footnotesize $\dSumMax - \dOneMax$},,$\dOneMax$,},
ytick={1,2,3,4,5},
yticklabels={,{\footnotesize $\dSumMax - \dTwoMax$},,$\dTwoMax$,},
]
\addplot [color=blue, only marks, mark = *] coordinates{
	(2, 4)
	(4, 2)
};%
\addplot [color=black] coordinates{
	(4, 0)
	(4, 2)
	(2, 4)
	(0, 4)
};
\addplot [color=black, dashed] coordinates{
	(2, 0)
	(2, 4)
};%
\addplot [color=black, dashed] coordinates{
	(0, 2)
	(4, 2)
};%
\node[pin=60:{\small $d_1+d_2 = \dSumMax$}] at (axis description cs:0.50,0.55) {};
\node[] at (axis description cs:0.44,0.87) {\small$(d_1'', d_2'')$};
\node[] at (axis description cs:0.78,0.4) {\small$(d_1', d_2')$};
%
\end{axis}
\end{tikzpicture}


==> DocGraphics/symmetricCaseRegions.tex <==
\begin{tikzpicture}
\begin{axis}[%
scale only axis,
width=2in,
height=2in,
xmin=0, xmax=2.5,
ymin=0, ymax=2.5,
xlabel={$d_1$},
ylabel={$d_2$},
ylabel near ticks,
xtick={.5,1,1.5,2, 2.5, 3},
xticklabels={$\frac{L}{2}$,$L$,$\frac{3L}{2}$,$2L$},
ytick={.5,1,1.5,2},
yticklabels={$\frac{L}{2}$,$L$,$\frac{3L}{2}$,$2L$},
%axis on top,
legend entries={
{\footnotesize$\DHD$},
{\footnotesize$\D$: $|\IntFwd\cap\IntBack| = 1$},
{\footnotesize$\D$: $|\IntFwd\cap\IntBack| = 0.75$},
{\footnotesize$\D$: $|\IntFwd\cap\IntBack| \leq 0.5$}
},
legend style={ at={\ifCLASSOPTIONtwocolumn (0.5,1.1) \else (1.5,0.5) \fi}, anchor=center,nodes=right}]
%legend style={fill = KeynoteBG, at={(0.05,0.02)},anchor=south west,nodes=right}]
%
%\addplot [
%color=KeynoteGray,dashed,line width=2.0pt] 
%table [x = gamma_dB, y = R_HD_PeakPwr]{Rate_vs_SI.dat};
%
\addplot [color=black, line width=2.0pt] coordinates{
	(2, 0)
	(0, 2)
};%
%
\addplot [color=green, line width=2.0pt, dotted] coordinates{
	(2, 0)
	(0, 2)
};%
\addplot [color=red, line width=2.0pt] coordinates{
	(2, 0)
	(2, 1)
	(1, 2)
	(0, 2)
};%
\addplot [color=blue, line width=2.0pt, dashed] coordinates{
	(2, 0)
	(2, 2)
	(0, 2)
};%
\end{axis}
\end{tikzpicture}


==> DocGraphics/threeNode.tex <==

\ifCLASSOPTIONtwocolumn \scalebox{0.8}{ \fi
\tikzstyle{block} = [draw,fill=KeynoteBlue!30,minimum size=2em]
\tikzstyle{bigBlock} = [draw,fill=KeynoteRed!50,minimum size=1.5em]
\tikzstyle{scatterer} = [draw,fill=gray!50,minimum size=2em]
\tikz[auto, decoration={
  markings,
  mark=at position 1.0 with {\arrow{>}}}
]{
%\draw [help lines] (-5,-3) grid (5,3);
\path (-3.5,-1)  node (ArrayOneTx)  [draw, minimum size = 2em, fill=KeynoteBlue!30]  {$T_1$} 
+(0,-0.7) node {{User 1 (Uplink)}}
;
\path (-.5,1.75)  node (ArrayOneRx)  [draw, minimum size = 2em, fill=KeynoteBlue!30]  {$R_1$}
;
\path (.5,1.75) node (ArrayTwoTx) [draw, minimum size = 2em, fill=KeynoteRed!30]  {$T_2$} 
;
\path (3.5,-1) node (ArrayTwoRx) [draw, minimum size = 2em, fill=KeynoteRed!30]   {$R_2$} 
+(0,-0.7) node {{User 2 (Downlink)}}
;
\path ($(ArrayOneRx)!.5!(ArrayTwoTx)$) node (BS) [draw, minimum height = 4em, minimum width = 7em]
{} 
+(0,+1.0) node {{FD Base Station}}
;
%\node at (0, 2.5) {\underline{FD Base Station Rx/Tx Arrays}};
%
%
%
\path(0,0.4) node(S0) [scatterer, minimum size=1.5em] {$S_0$}
+(-1.35,-.7) node(S1) [scatterer, minimum size=1.5em, rotate=-30] {}
+(3,-0.5)  node(S2) [scatterer, minimum size=1.5em, rotate=20] {}
+(2.5,+0.5)  node(S3) [scatterer, minimum size=1.5em, rotate=-20] {}
+(1.5,-0.35)  node(S4) [scatterer, minimum size=1.5em, rotate=-15] {}
+(-2,0.1)  node(S5) [scatterer, minimum size=1.5em, rotate=-15] {}
+(-3.5,0) node (ScatLabel) {{Scatterers}}
;
\draw[] (ScatLabel) -- (S5);
\draw[] (ScatLabel) -- (S1);
%
\draw[->] (ArrayOneTx) to (S1);
\draw[->] (S1) to (ArrayOneRx);
\draw[->,red] (ArrayTwoTx) to (S0);
\draw[->,red] (S0) to (ArrayOneRx);
\draw[->,red] (ArrayTwoTx) to (ArrayOneRx);
\draw[<-] (S4) to (ArrayTwoTx);
\draw[<-] (ArrayTwoRx) to (S4);
%
%
}
\ifCLASSOPTIONtwocolumn } \fi
%controls (0,1) and (1,0) 
